CaloChallenge 2022: A Community Challenge for Fast Calorimeter Simulation

We present the results of the "Fast Calorimeter Simulation Challenge 2022" - the CaloChallenge. We study state-of-the-art generative models on four calorimeter shower datasets of increasing dimensionality, ranging from a few hundred voxels to a few tens of thousand voxels. The 31 individual submissions span a wide range of current popular generative architectures, including Variational AutoEncoders (VAEs), Generative Adversarial Networks (GANs), Normalizing Flows, Diffusion models, and models based on Conditional Flow Matching. We compare all submissions in terms of quality of generated calorimeter showers, as well as shower generation time and model size. To assess the quality we use a broad range of different metrics including differences in 1-dimensional histograms of observables, KPD/FPD scores, AUCs of binary classifiers, and the log-posterior of a multiclass classifier. The results of the CaloChallenge provide the most complete and comprehensive survey of cutting-edge approaches to calorimeter fast simulation to date. In addition, our work provides a uniquely detailed perspective on the important problem of how to evaluate generative models. As such, the results presented here should be applicable for other domains that use generative AI and require fast and faithful generation of samples in a large phase space.

==> (inline-0) <==
\begin{tabular}{@{}l|rr}
\br
Submission & low-level AUC $\downarrow$ & high-level AUC $\downarrow$ \\
\mr
\geant &$0.499\pm 0.002$&$0.499\pm 0.003$\\ 
\mr
\submAmramCite        & $0.635 \pm 0.003 $ & $\mathbf{0.536 \pm 0.003}$\\
\submFavaroCite       & $\mathbf{0.626 \pm 0.004}$ & $ 0.638 \pm 0.003 $\\
\submLiuCite          & $0.998 \pm 0.000 $ & $ 0.989 \pm 0.001 $\\
\submMikuniCite       & $0.751 \pm 0.002 $ & $ 0.552 \pm 0.005 $\\
\submMikuniDistCite   & $0.816 \pm 0.004 $ & $ 0.641 \pm 0.003 $\\
\submMikuniSingleCite & $0.866 \pm 0.003 $ & $ 0.726 \pm 0.004 $\\
\submPangTCite        & $0.733 \pm 0.003 $ & $ 0.636 \pm 0.002 $\\
\submPangSCite        & $0.761 \pm 0.002 $ & $ 0.667 \pm 0.004 $\\
\submReyesCite        & $1.000 \pm 0.000 $ & $ 0.999 \pm 0.000 $\\
\submRinaldiCite      & $0.927 \pm 0.003 $ & $ 0.966 \pm 0.001 $\\
\submZhangTwoCite     & $0.938 \pm 0.004 $ & $ 0.942 \pm 0.002 $\\
\submZhangThreeCite   & $0.928 \pm 0.004 $ & $ 0.947 \pm 0.002 $\\
\submErnstCite        & $0.889 \pm 0.003 $ & $ 0.966 \pm 0.001 $\\
\submCresswellCite    & $0.845 \pm 0.002 $ & $ 0.924 \pm 0.002 $\\
\submKobylyanskyCite  & $0.820 \pm 0.002 $ & $ 0.672 \pm 0.004 $\\
\br
\end{tabular}
\begin{tabular}{@{}l|rr}
\br
Submission & KPD $\cdot 10^{3}$  $\downarrow$ & FPD $\cdot 10^{3} $$\downarrow$ \\
\mr
\geant & $0.0279 \pm 0.0592$  &  $0.1192 \pm 0.0534$\\ 
\mr
\submAmramCite        & $\mathbf{-0.0100 \pm 0.0515}$  & $  \mathbf{0.6497 \pm 0.1308}$ \\
\submFavaroCite       & $\mathbf{ 0.2327 \pm 0.2165}$  & $  3.8974 \pm 0.1707$ \\
\submLiuCite          & $ 2.4053 \pm 0.1363$  & $ 35.9531 \pm 0.3235$ \\
\submMikuniCite       & $\mathbf{ 0.0008 \pm 0.0579}$  & $  \mathbf{0.4381 \pm 0.1296}$ \\
\submMikuniDistCite   & $\mathbf{ 0.0319 \pm 0.0504}$  & $  1.1200 \pm 0.1310$ \\
\submMikuniSingleCite & $ 0.2214 \pm 0.0537$  & $  3.0866 \pm 0.1348$ \\
\submPangTCite        & $\mathbf{ 0.0824 \pm 0.0679}$  & $  3.1124 \pm 0.0938$ \\
\submPangSCite        & $\mathbf{ 0.0902 \pm 0.0723}$  & $  3.1512 \pm 0.1080$ \\
\submReyesCite        & $11.1063 \pm 0.5458$  & $141.3752 \pm 0.4676$ \\
\submRinaldiCite      & $11.6268 \pm 1.1852$  & $142.4424 \pm 1.3268$ \\
\submZhangTwoCite     & $ 2.8025 \pm 0.4946$  & $ 52.0972 \pm 0.3547$ \\
\submZhangThreeCite   & $ 1.1561 \pm 0.2029$  & $ 20.5146 \pm 0.3082$ \\
\submErnstCite        & $ 1.2138 \pm 0.0542$  & $ 14.5877 \pm 0.1710$ \\
\submCresswellCite    & $ 2.2297 \pm 0.3132$  & $ 33.5196 \pm 0.5523$ \\
\submKobylyanskyCite  & $ 1.1558 \pm 0.2367$  & $ 15.7884 \pm 0.2592$ \\
\br
\end{tabular}
\begin{tabular}{@{}l|r}
\br
Submission & Log-posterior $\uparrow$ \\
\mr
\submAmramCite        & $\mathbf{ -2.1893 \pm 0.0053}$\\
\submFavaroCite       & $ -2.2046 \pm 0.0083$\\
\submLiuCite          & $-17.9096 \pm 0.4605$\\
\submMikuniCite       & $ -3.3126 \pm 0.0254$\\
\submMikuniDistCite   & $ -4.2047 \pm 0.0408$\\
\submMikuniSingleCite & $ -5.4383 \pm 0.0507$\\
\submPangTCite        & $ -2.7946 \pm 0.0133$\\
\submPangSCite        & $ -2.9796 \pm 0.0143$\\
\submReyesCite        & $-30.3461 \pm 1.5767$\\
\submRinaldiCite      & $ -9.7551 \pm 0.3416$\\
\submZhangTwoCite     & $ -7.1072 \pm 0.1705$\\
\submZhangThreeCite   & $ -6.7926 \pm 0.1889$\\
\submErnstCite        & $ -5.2225 \pm 0.1405$\\
\submCresswellCite    & $ -3.6188 \pm 0.0307$\\
\submKobylyanskyCite  & $ -3.5833 \pm 0.0310$\\
\br
\end{tabular}
\begin{tabular}{@{}l|rrrr}
\br
Submission & Precision $\uparrow$ & Density $\uparrow$ & Recall $\uparrow$ & Coverage $\uparrow$ \\
\mr
\geant &  0.704  & 0.992 &  0.699  & 0.964 \\
\mr
\submAmramCite        &  0.730  & 1.152 &  0.665  & 0.974 \\
\submFavaroCite       &	 0.607  & 0.831 &  0.716  & 0.911 \\
\submLiuCite          &	 0.957  & 115.883 & 0.003 & 0.952 \\
\submMikuniCite       &	 0.662  & 0.891 &  0.708  & 0.939 \\
\submMikuniDistCite   &	 0.613  & 0.781 &  0.722  & 0.907 \\
\submMikuniSingleCite &	 0.482  & 0.441 &  0.807  & 0.782 \\
\submPangTCite        &	 0.595  & 0.799 &  0.718  & 0.913 \\
\submPangSCite        &	 0.617  & 0.859 &  0.701  & 0.912 \\
\submReyesCite        &	 0.888  & 612.387  & 0.010 & 0.888 \\
\submRinaldiCite      &	 0.207  & 0.315 &  0.194  & 0.411\\
\submZhangTwoCite     &	 0.761  & 72.665  & 0.036  & 0.832 \\
\submZhangThreeCite   &	 0.734  & 65.729  & 0.039  & 0.795 \\
\submErnstCite        &	 0.873  & 73.873  & 0.139  &  0.973 \\
\submCresswellCite    &	 0.906  & 17.494 & 0.186  & 0.957 \\
\submKobylyanskyCite  &	 0.657  & 0.982 &  0.670  & 0.933 \\
\br
\end{tabular}
\begin{tabular}{@{}l|rr}
\br
& \multicolumn{2}{c}{number of parameters $\downarrow$}  \\
Submission & total & generator only  \\
\mr
\submAmramCite        &$\mathbf{521\,581}$ &       $521\,581$  \\
\submFavaroCite       &    $18\,821\,350$ &    $18\,821\,350$  \\
\submLiuCite          &     $4\,060\,878$ &     $2\,152\,637$  \\
\submMikuniCite       &     $2\,447\,366$ &     $2\,447\,366$  \\
\submMikuniDistCite   &     $4\,894\,732$ &     $2\,447\,366$  \\
\submMikuniSingleCite &     $4\,894\,732$ &     $2\,447\,366$  \\
\submPangTCite        &    $28\,043\,810$ &    $28\,043\,810$  \\
\submPangSCite        &    $84\,500\,898$ &    $56\,554\,930$  \\
\submReyesCite        &    $19\,276\,658$ &    $17\,061\,148$  \\
\submRinaldiCite      &     $1\,185\,520$ &       $368\,558$  \\
\submZhangTwoCite     &     $1\,183\,606$ &$\mathbf{367\,380}$  \\
\submZhangThreeCite   &     $1\,696\,459$ &       $472\,120$  \\
\submErnstCite        &    $15\,747\,908$ &     $8\,321\,308$  \\
\submCresswellCite    & $3\,837\,598\,845$ & $3\,837\,598\,845$  \\
\submKobylyanskyCite  &       $823\,617$ &       $823\,617$  \\
\br
\end{tabular}
\begin{tabular}{@{}l|r@{}c@{}lr@{}c@{}lr@{}c@{}l}
\br
\multirow{2}{*}{Submission} & \multicolumn{9}{c}{CPU [ms per shower]} \\
& \multicolumn{3}{c}{batch size 1} & \multicolumn{3}{c}{batch size 100} & \multicolumn{3}{c}{batch size 10\,000} \\
\mr
\submAmramCite        & $15\,677 $&$\,\pm\,$&$633^\dagger$ & $4266 $&$\,\pm\, $&$106^\dagger$  & $4500 $&$\,\pm\,$&$ 357^\ddag$ \\
\submFavaroCite       & $\mathbf{37.9} $&$\,\pm\,$&$ \mathbf{3.2}$ & $2.78 $&$\,\pm\,$&$ 0.34$ & $2.88 $&$\,\pm\,$&$ 0.31$ \\
\submLiuCite          & $93.6 $&$\,\pm\,$&$ 5.6$ & $10.4 $&$\,\pm\,$&$ 1.8$ & $14.1 $&$\,\pm\,$&$ 3.1$ \\
\submMikuniCite       & $19\,324 $&$\,\pm\,$&$ 729^\ast$ & $9425 $&$\,\pm\,$&$ 322^\ast$ & $12\,871 $&$\,\pm\,$&$ 1197^\dagger$ \\
\submMikuniDistCite   & $2456 $&$\,\pm\,$&$ 178^\dagger$ & $1078 $&$\,\pm\,$&$ 54^\dagger$ & $1276 $&$\,\pm\,$&$ 190^\ddag$ \\
\submMikuniSingleCite & $223.3 $&$\,\pm\,$&$ 10.1$ & $20.5 $&$\,\pm\,$&$ 2.0$ & $19.8 $&$\,\pm\,$&$ 3.5$ \\
\submPangTCite        & $42\,875 $&$\,\pm\,$&$ 3085^\ast$ & $2053 $&$\,\pm\,$&$ 171^\dagger$ & $1912 $&$\,\pm\,$&$ 141^\ddag$ \\
\submPangSCite        & $575.9 $&$\,\pm\,$&$ 22.2$ & $11.1 $&$\,\pm\,$&$ 1.3$ & $6.11 $&$\,\pm\,$&$ 0.60$ \\
\submReyesCite        & $186.5 $&$\,\pm\,$&$ 31.8$ & $3.20 $&$\,\pm\,$&$ 0.51$ & $1.46 $&$\,\pm\,$&$ 0.16$ \\
\submRinaldiCite      & $105.5 $&$\,\pm\,$&$ 6.5$ & $\mathbf{1.73} $&$\,\pm\,$&$ \mathbf{0.10}$ & $\mathbf{0.55} $&$\,\pm\,$&$ \mathbf{0.03}$ \\
\submZhangTwoCite     & $582.0 $&$\,\pm\,$&$ 9.4^\dagger$ & $65.6 $&$\,\pm\,$&$ 3.2$ & $1.28 $&$\,\pm\,$&$ 0.07$ \\
\submZhangThreeCite   & $480.0 $&$\,\pm\,$&$ 19.5^\dagger$ & $55.5 $&$\,\pm\,$&$ 2.9$ & $1.20 $&$\,\pm\,$&$ 0.07$ \\
\submErnstCite        & $\mathbf{38.0} $&$\,\pm\,$&$ \mathbf{3.2}$ & $\mathbf{1.58} $&$\,\pm\,$&$ \mathbf{0.14}$ & $1.20 $&$\,\pm\,$&$ 0.11$ \\
\submCresswellCite    & $28\,400 $&$\,\pm\,$&$ 916^\ast$ & $308.1 $&$\,\pm\,$&$ 17.4$ & $27.3 $&$\,\pm\,$&$ 1.7$ \\
\submKobylyanskyCite  & $3250 $&$\,\pm\,$&$ 277^\dagger$ & $914.4$&$\,\pm\,$&$ 70.2^\dagger$ & $1382 $&$\,\pm\,$&$ 83^\diamond$ \\
\br
\end{tabular}
\begin{tabular}{@{}l|r@{}c@{}lr@{}c@{}lr@{}c@{}l}
\br
\multirow{2}{*}{Submission} & \multicolumn{9}{c}{GPU [ms per shower]} \\
& \multicolumn{3}{c}{batch size 1} & \multicolumn{3}{c}{batch size 100} & \multicolumn{3}{c}{batch size 10\,000} \\
\mr
\submAmramCite        & $5593$ & $\,\pm\,$ & $64^\ast$ & $75.2$ & $\,\pm\,$ & $2.1$  & \quad $24.4$ & $\,\pm\,$ & $0.1$ \\
\submFavaroCite       & $\mathbf{24.6}$ & $\,\pm\,$ & $\mathbf{1.6}$ & $\mathbf{0.51}$ & $\,\pm\,$ & $\mathbf{0.03}$ & $0.19$ & $\,\pm\,$ & $0.01$ \\
\submLiuCite          & $48.2$ & $\,\pm\,$ & $0.6$ & $0.81$ & $\,\pm\,$ & $0.08$ & $\mathbf{0.16}$ & $\,\pm\,$ & $\mathbf{0.01}$ \\
\submMikuniCite       & $4706$ & $\,\pm\,$ & $171^\ast$ & $60.4$ & $\,\pm\,$ & $4.1$  & $36.00$ & $\,\pm\,$ & $0.01$ \\
\submMikuniDistCite   & $756.6$ & $\,\pm\,$ & $22.8$ & $8.8$ & $\,\pm\,$ & $0.2$   & $4.96$ & $\,\pm\,$ & $0.02$ \\
\submMikuniSingleCite & $189.4$ & $\,\pm\,$ & $12.5$ & $2.0$ & $\,\pm\,$ & $0.0$   & $0.56$ & $\,\pm\,$ & $0.02$ \\
\submPangTCite        & $4193$ & $\,\pm\,$ & $130^\ast$ & $45.5$ & $\,\pm\,$ & $1.1$  & $8.13$ & $\,\pm\,$ & $0.03$ \\
\submPangSCite        & $56.9$ & $\,\pm\,$ & $0.5$ & $0.79$ & $\,\pm\,$ & $0.01$ & $0.26$ & $\,\pm\,$ & $0.10$ \\
\submReyesCite        & $76.0$ & $\,\pm\,$ & $1.1$ & $1.04$ & $\,\pm\,$ & $0.08$ & $0.30$ & $\,\pm\,$ & $0.25$ \\
\submRinaldiCite      & $286.1$ & $\,\pm\,$ & $12.3$ & $2.26$ & $\,\pm\,$ & $0.48$ & $0.53$ & $\,\pm\,$ & $0.03$ \\
\submZhangTwoCite     & $611.6$ & $\,\pm\,$ & $44^\ddag$ & $70.8$ & $\,\pm\,$ & $1.8$  & $1.71$ & $\,\pm\,$ & $0.67$ \\
\submZhangThreeCite   & $518.8$ & $\,\pm\,$ & $44.7^\ddag$ & $63.8$ & $\,\pm\,$ & $1.2$  & $1.49$ & $\,\pm\,$ & $0.05$ \\
\submErnstCite        & $34.0$ & $\,\pm\,$ & $0.4$ & $0.64$ & $\,\pm\,$ & $0.02$ & $0.26$ & $\,\pm\,$ & $0.01$ \\
\submCresswellCite    & &--& & &--& & &--& \\
\submKobylyanskyCite  & $1633$ & $\,\pm\,$ & $25^\ddag$ & $25.0$ & $\,\pm\,$ & $0.4$  &  \multicolumn{3}{c}{CUDA o.o.m.} \\
\br
\end{tabular}
\begin{tabular}{@{}l|rr}
\br
Submission & low-level AUC $\downarrow$ & high-level AUC $\downarrow$  \\
\mr
\geant &$0.609\pm 0.004$& $0.558\pm 0.002$\\ 
\mr
\submAmramCite       &$ \mathbf{0.680 \pm 0.002} $& $ \mathbf{0.652 \pm 0.006} $\\
\submFavaroCite      &$ 0.784 \pm 0.002 $& $ 0.732 \pm 0.002 $\\
\submLiuCite         &$ 0.958 \pm 0.002 $& $ 0.976 \pm 0.001 $\\
\submPangTCite       &$ 0.845 \pm 0.002 $& $ 0.797 \pm 0.002 $\\
\submPangSCite       &$ 0.884 \pm 0.002 $& $ 0.827 \pm 0.004 $\\
\submReyesCite       &$ 0.999 \pm 0.000 $& $ 0.999 \pm 0.000 $\\
\submRinaldiCite     &$ 0.913 \pm 0.002 $& $ 0.969 \pm 0.001 $\\
\submSalamaniDNNCite &$ \mathbf{0.676 \pm 0.004} $& $ 0.819 \pm 0.002 $\\
\submZhangCite       &$ 0.889 \pm 0.002 $& $ 0.922 \pm 0.001 $\\
\submErnstCite       &$ 0.853 \pm 0.003 $& $ 0.921 \pm 0.002 $\\
\submCresswellCite   &$ 0.909 \pm 0.002 $& $ 0.965 \pm 0.001 $\\
\submKobylyanskyCite &$ 0.811 \pm 0.005 $& $ 0.763 \pm 0.002 $\\
\br
\end{tabular}
\begin{tabular}{@{}l|rr}
\br
Submission & KPD $\cdot 10^{3}$  $\downarrow$ & FPD $\cdot 10^{3} $$\downarrow$ \\
\mr
\geant & $-0.0075 \pm 0.0362$ &  $0.5110 \pm 0.0730$  \\ 
\mr
\submAmramCite       &  $ \mathbf{0.0893 \pm 0.0572}$  & $  \mathbf{2.7746 \pm 0.0922}$ \\
\submFavaroCite      &  $ 1.4781 \pm 0.2448$  & $ 29.2598 \pm 0.2133$ \\
\submLiuCite         &  $ 6.2679 \pm 0.2652$  & $126.9924 \pm 0.6750$ \\
\submPangTCite       &  $ 0.8083 \pm 0.0923$  & $ 25.6634 \pm 0.3002$ \\
\submPangSCite       &  $ 0.9937 \pm 0.0846$  & $ 25.6868 \pm 0.2292$ \\
\submReyesCite       &  $31.1636 \pm 0.9840$  & $524.4263 \pm 0.9067$ \\
\submRinaldiCite     &  $25.2457 \pm 0.9748$  & $498.6887 \pm 2.9504$ \\
\submSalamaniDNNCite &  $20.0149 \pm 1.0029$  & $464.6882 \pm 2.2500$ \\
\submZhangCite       &  $ 3.0518 \pm 0.1067$  & $113.2271 \pm 0.6673$ \\
\submErnstCite       &  $ 4.3241 \pm 0.2868$  & $ 82.9985 \pm 0.8746$ \\
\submCresswellCite   &  $ 9.5250 \pm 0.9264$  & $204.7435 \pm 1.6359$ \\
\submKobylyanskyCite &  $ 0.8500 \pm 0.2796$  & $ 22.3235 \pm 0.4428$ \\
\br
\end{tabular}
\begin{tabular}{@{}l|r}
\br
Submission & Log-posterior $\uparrow$ \\
\mr
\submAmramCite       & $ -2.3189 \pm 0.0135$\\
\submFavaroCite      & $ -3.0949 \pm 0.0234$\\
\submLiuCite         & $ -8.5998 \pm 0.1748$\\
\submPangTCite       & $ -3.7110 \pm 0.0316$\\
\submPangSCite       & $ -4.5623 \pm 0.0365$\\
\submReyesCite       & $-25.9528 \pm 1.0659$\\
\submRinaldiCite     & $ -8.0202 \pm 0.1331$\\
\submSalamaniDNNCite & $ \mathbf{-1.9262 \pm 0.0239}$\\
\submZhangCite       & $ -4.7157 \pm 0.0807$\\
\submErnstCite       & $ -4.0618 \pm 0.0511$\\
\submCresswellCite   & $ -4.8811 \pm 0.0406$\\
\submKobylyanskyCite & $ -3.4762 \pm 0.0360$\\
\br
\end{tabular}
\begin{tabular}{@{}l|rrrr}
\br
Submission & Precision $\uparrow$ & Density $\uparrow$ & Recall $\uparrow$ & Coverage $\uparrow$ \\
\mr
\geant & 0.643  & 0.782  &  0.739  & 0.913 \\
\mr
\submAmramCite       &  0.632 &  0.750  & 0.743 & 0.895 \\
\submFavaroCite      &  0.474 &  0.474  & 0.789 & 0.734 \\
\submLiuCite         &  0.954 & 54.862  & 0.134 & 0.947 \\
\submPangTCite       &  0.394 &  0.390  & 0.799 & 0.621 \\
\submPangSCite       &  0.414 &  0.445  & 0.772 & 0.625 \\
\submReyesCite       &  0.669 & 27.709  & 0.133 & 0.584 \\
\submRinaldiCite     &  0.268 &  0.487  & 0.335 & 0.386 \\
\submSalamaniDNNCite &  0.945 &  0.788  & 1.000 & 0.931 \\
\submZhangCite       &  0.710 &  2.803  & 0.185 & 0.855 \\
\submErnstCite       &  0.709 &  5.857  & 0.416 & 0.808 \\
\submCresswellCite   &  0.643 &  1.625  & 0.490 & 0.661 \\
\submKobylyanskyCite &  0.626 &  0.800  & 0.687 & 0.827  \\
\br
\end{tabular}
\begin{tabular}{@{}l|rr}
\br
& \multicolumn{2}{c}{number of parameters $\downarrow$} \\
Submission & total & generator only \\
\mr
\submAmramCite       &$\mathbf{525\,901}$ &$\mathbf{525\,901}$  \\
\submFavaroCite      &    $26\,592\,624$ &    $26\,592\,624$  \\
\submLiuCite         &     $4\,314\,739$ &     $2\,237\,538$  \\
\submPangTCite       &    $57\,079\,326$ &    $57\,079\,326$  \\
\submPangSCite       &   $110\,389\,398$ &    $53\,426\,622$  \\
\submReyesCite       &    $18\,452\,248$ &    $16\,032\,327$  \\
\submRinaldiCite     &     $1\,678\,334$ &       $848\,733$  \\
\submSalamaniDNNCite &     $6\,052\,063$ &     $3\,169\,663$  \\
\submZhangCite       &     $1\,715\,742$ &       $880\,541$  \\
\submErnstCite       &    $17\,426\,875$ &     $9\,165\,275$  \\
\submCresswellCite   & $5\,297\,822\,388$ & $5\,297\,822\,388$  \\
\submKobylyanskyCite &       $823\,617$ &       $823\,617$  \\
\br
\end{tabular}
\begin{tabular}{@{}l|r@{}c@{}lr@{}c@{}lr@{}c@{}l}
\br
\multirow{2}{*}{Submission} & \multicolumn{9}{c}{CPU [ms per shower]} \\
& \multicolumn{3}{c}{batch size 1} & \multicolumn{3}{c}{batch size 100} & \multicolumn{3}{c}{batch size 10\,000} \\
\mr
\submAmramCite       & $15\,144$ & $\,\pm\,$ & $1126^{\ddag}$ & $4571$ & $\,\pm\,$ & $333^\ast$ & $4501$ & $\,\pm\,$ & $181^\dagger$ \\
\submFavaroCite      & $42.8$ & $\,\pm\,$ & $2.9$ & $3.92$ & $\,\pm\,$ & $0.36$ & $4.57$ & $\,\pm\,$ & $0.3$ \\
\submLiuCite         & $108.2$ & $\,\pm\,$ & $10.5$ & $12.7$ & $\,\pm\,$ & $1.4$ & $16.5$ & $\,\pm\,$ & $4.3$ \\
\submPangTCite       & $197\,570$ & $\,\pm\,$ & $34\,423^\diamond$ & $5430$ & $\,\pm\,$ & $489^\ast$ & $3509$ & $\,\pm\,$ & $177^\dagger$ \\
\submPangSCite       & $620.1$ & $\,\pm\,$ & $18.4$ & $14.2$ & $\,\pm\,$ & $2.2$ & $10.2$ & $\,\pm\,$ & $0.6$ \\
\submReyesCite       & $605.5$ & $\,\pm\,$ & $38.3$ & $12.1$ & $\,\pm\,$ & $1.3$ & $7.38$ & $\,\pm\,$ & $0.54$ \\
\submRinaldiCite     & $79.6$ & $\,\pm\,$ & $3.1$ & $1.38$ & $\,\pm\,$ & $0.05$ & $0.49$ & $\,\pm\,$ & $0.03$ \\
\submSalamaniDNNCite & $\mathbf{3.85}$ & $\,\pm\,$ & $\mathbf{0.96}$ & $\mathbf{0.47}$ & $\,\pm\,$ & $\mathbf{0.04}$ & $\mathbf{0.39}$ & $\,\pm\,$ & $\mathbf{0.03}$ \\
\submZhangCite       & $1163$ & $\,\pm\,$ & $301^\ast$ & $70.7$ & $\,\pm\,$ & $6.3$ & $1.60$ & $\,\pm\,$ & $0.07$ \\
\submErnstCite       & $40.8$ & $\,\pm\,$ & $1.1$ & $1.72$ & $\,\pm\,$ & $0.14$ & $1.20$ & $\,\pm\,$ & $0.14$ \\
\submCresswellCite   & $37\,876$ & $\,\pm\,$ & $1905^\ast$ & $432.8$ & $\,\pm\,$ & $22.9$ & $41.2$ & $\,\pm\,$ & $4.2$ \\
\submKobylyanskyCite & $3168$ & $\,\pm\,$ & $135^\ast$ & $1263$ & $\,\pm\,$ & $112^\ast$ & $2419$ & $\,\pm\,$ & $153^\dagger$ \\
\br
\end{tabular}
\begin{tabular}{@{}l|r@{}c@{}lr@{}c@{}lr@{}c@{}l}
\br
\multirow{2}{*}{Submission} & \multicolumn{9}{c}{GPU [ms per shower]} \\
& \multicolumn{3}{c}{batch size 1} & \multicolumn{3}{c}{batch size 100} & \multicolumn{3}{c}{batch size 10\,000} \\
\mr
\submAmramCite       & $5673$ & $\,\pm\,$ & $49^\ddag$ & $76.9$ & $\,\pm\,$ & $2.2$ & \quad$27.0$ & $\,\pm\,$ & $0.2$ \\
\submFavaroCite      & $24.7$ & $\,\pm\,$ & $2.0$ & $0.44$ & $\,\pm\,$ & $0.01$ & $\mathbf{0.20}$ & $\,\pm\,$ & $\mathbf{0.01}$ \\
\submLiuCite         & $53.3$ & $\,\pm\,$ & $0.8$ & $0.83$ & $\,\pm\,$ & $0.05$ & $\mathbf{0.18}$ & $\,\pm\,$ & $\mathbf{0.01}$ \\
\submPangTCite       & $6166$ & $\,\pm\,$ & $112^\ast$ & $70.1$ & $\,\pm\,$ & $1.0$ & $17.7$ & $\,\pm\,$ & $0.0$ \\
\submPangSCite       & $77.4$ & $\,\pm\,$ & $3.6$ & $1.00$ & $\,\pm\,$ & $0.02$ & $0.25$ & $\,\pm\,$ & $0.08$ \\
\submReyesCite       & $181.4$ & $\,\pm\,$ & $3.6$ & $2.07$ & $\,\pm\,$ & $0.02$ & $0.27$ & $\,\pm\,$ & $0.01$ \\
\submRinaldiCite     & $209.5$ & $\,\pm\,$ & $12.9$ & $1.59$ & $\,\pm\,$ & $0.13$ & $0.48$ & $\,\pm\,$ & $0.03$ \\
\submSalamaniDNNCite & $\mathbf{2.34}$ & $\,\pm\,$ & $\mathbf{0.17}$ & $\mathbf{0.32}$ & $\,\pm\,$ & $\mathbf{0.01}$ & $0.29$ & $\,\pm\,$ & $0.01$ \\
\submZhangCite       & $1119$ & $\,\pm\,$ & $56^\dagger$ & $122.6$ & $\,\pm\,$ & $1.5$ & $2.06$ & $\,\pm\,$ & $0.06$ \\
\submErnstCite       & $34.2$ & $\,\pm\,$ & $0.5$ & $0.68$ & $\,\pm\,$ & $0.02$ & $0.27$ & $\,\pm\,$ & $0.01$ \\
\submCresswellCite   & &--& & &--& & &--& \\
\submKobylyanskyCite & $1475$ & $\,\pm\,$ & $22^\dagger$ & $28.4$ & $\,\pm\,$ & $0.02$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\br
\end{tabular}
\begin{tabular}{@{}l|rrr}
\br
\multirow{2}{*}{Submission} & \multicolumn{3}{c}{AUC $\downarrow$} \\
& low-level & high-level  &ResNet \\ 
\mr
\geant                & $ 0.500 \pm 0.002 $ & $ 0.499 \pm 0.002 $ & $ 0.500 \pm 0.004 $\\ 
\mr
\submAmramCite        & $ 0.577 \pm 0.004 $ & $ 0.591 \pm 0.009 $ & $ \mathbf{0.680 \pm 0.006} $\\
\submBussConvCite     & $ 0.708 \pm 0.004 $ & $ 0.737 \pm 0.002 $ & $ 0.941 \pm 0.003 $\\
\submFavaroCite       & $ 0.743 \pm 0.002 $ & $ 0.865 \pm 0.003 $ & $ 0.994 \pm 0.000 $\\
\submKaechCite        & $ 0.942 \pm 0.005 $ & $ 0.987 \pm 0.001 $ & $ 1.000 \pm 0.000 $\\
\submLiuCite          & $ 0.986 \pm 0.001 $ & $ 0.994 \pm 0.000 $ & $ 0.999 \pm 0.000 $\\
\submMikuniCite       & $ 0.595 \pm 0.003 $ & $ 0.666 \pm 0.002 $ & $ 0.795 \pm 0.011 $\\
\submMikuniDistCite   & $ 0.710 \pm 0.002 $ & $ 0.891 \pm 0.003 $ & $ 0.965 \pm 0.002 $\\
\submMikuniSingleCite & $ 0.747 \pm 0.003 $ & $ 0.902 \pm 0.002 $ & $ 0.973 \pm 0.002 $\\
\submPangITCite       & $ 0.763 \pm 0.004 $ & $ 0.837 \pm 0.005 $ & $ 0.970 \pm 0.002 $\\
\submPangISCite       & $ 0.819 \pm 0.004 $ & $ 0.886 \pm 0.003 $ & $ 0.975 \pm 0.002 $\\
\submPangSuperCite    & $ 0.694 \pm 0.006 $ & $ 0.757 \pm 0.004 $ & $ 0.986 \pm 0.001 $\\
\submSchamCite        & $ 0.963 \pm 0.002 $ & $ 0.927 \pm 0.002 $ & $ 0.999 \pm 0.000 $\\
\submSchnakeCite      & $ 0.863 \pm 0.005 $ & $ 0.908 \pm 0.004 $ & $ 0.999 \pm 0.000 $\\
\submErnstCite        & $ 0.907 \pm 0.004 $ & $ 1.000 \pm 0.000 $ & $ 0.993 \pm 0.001 $\\
\submMadulaCite       & $ 0.983 \pm 0.001 $ & $ 0.995 \pm 0.001 $ & $ 1.000 \pm 0.000 $\\
\submCardosoCite      & $ 0.984 \pm 0.001 $ & $ 0.912 \pm 0.002 $ & $ 0.988 \pm 0.001 $\\
\submPalaciosCite     & $ \mathbf{0.531 \pm 0.003} $ & $ \mathbf{0.521 \pm 0.002} $ & $ \mathbf{0.681 \pm 0.015} $\\
\br
\end{tabular}
\begin{tabular}{@{}l|rr}
\br
Submission & KPD $\cdot 10^{3}$  $\downarrow$ & FPD $\cdot 10^{3} $ $\downarrow$ \\
\mr
\geant                &$-0.0276 \pm 0.0215$  &  $  10.7760 \pm  0.7901$ \\ 
\mr
\submAmramCite        &$ 0.1741 \pm 0.0422$  &  $ 146.9334 \pm  0.8703$ \\
\submBussConvCite     &$ 0.2705 \pm 0.0897$  &  $ 157.4047 \pm  0.9684$ \\
\submFavaroCite       &$ 2.8210 \pm 0.4194$  &  $ 732.8274 \pm  5.3303$ \\
\submKaechCite        &$ 4.9624 \pm 0.2728$  &  $ 864.9781 \pm  5.1452$ \\
\submLiuCite          &$ 8.5212 \pm 0.5043$  &  $1315.7233 \pm  7.0344$ \\
\submMikuniCite       &$ 0.1486 \pm 0.0568$  &  $ 112.4790 \pm  0.9080$ \\
\submMikuniDistCite   &$ 1.0129 \pm 0.0738$  &  $ 638.8525 \pm  1.5996$ \\
\submMikuniSingleCite &$ 0.9294 \pm 0.0684$  &  $ 546.2661 \pm  1.9396$ \\
\submPangITCite       &$ 0.5679 \pm 0.1375$  &  $ 377.0613 \pm  1.8961$ \\
\submPangISCite       &$ 1.0406 \pm 0.2190$  &  $ 449.2585 \pm  3.2844$ \\
\submPangSuperCite    &$ 0.5564 \pm 0.1900$  &  $ 300.8183 \pm  2.7275$ \\
\submSchamCite        &$ 0.6803 \pm 0.1285$  &  $ 292.6319 \pm  2.9330$ \\
\submSchnakeCite      &$ 0.3241 \pm 0.0392$  &  $ 494.0547 \pm  1.7906$ \\
\submErnstCite        &$45.6091 \pm 0.8315$  &  $5443.4295 \pm 27.2305$ \\
\submMadulaCite       &$ 2.8791 \pm 0.1998$  &  $ 962.9750 \pm  2.4089$ \\
\submCardosoCite      &$11.0322 \pm 0.4274$  &  $1690.9873 \pm  6.7650$ \\
\submPalaciosCite     &$ \mathbf{0.0231 \pm 0.0364}$  &  $  \mathbf{24.6488 \pm  1.0350}$ \\
\br
\end{tabular}
\begin{tabular}{@{}l|r}
\br
Submission & Log-posterior $\uparrow$ \\
\mr
\submAmramCite        & $ -2.5226 \pm 0.0094$\\
\submBussConvCite     & $ -3.1295 \pm 0.0219$\\
\submFavaroCite       & $ -3.2032 \pm 0.0153$\\
\submKaechCite        & $ -7.4399 \pm 0.3234$\\
\submLiuCite          & $-11.8863 \pm 0.2627$\\
\submMikuniCite       & $ -2.8415 \pm 0.0238$\\
\submMikuniDistCite   & $ -3.4226 \pm 0.0556$\\
\submMikuniSingleCite & $ -3.5974 \pm 0.0685$\\
\submPalaciosCite     & $ \mathbf{-2.4102 \pm 0.0105}$\\
\submPangITCite       & $ -3.6423 \pm 0.0286$\\
\submPangISCite       & $ -4.2617 \pm 0.0360$\\
\submPangSuperCite    & $ -2.8204 \pm 0.0237$\\
\submCardosoCite      & $-22.1206 \pm 0.4549$\\
\submSchamCite        & $-10.5062 \pm 0.2094$\\
\submSchnakeCite      & $ -5.2306 \pm 0.1996$\\
\submErnstCite        & $ -6.4103 \pm 0.1439$\\
\submMadulaCite       & $-11.6683 \pm 0.2679$\\
\br
\end{tabular}
\begin{tabular}{@{}l|r}
\br
Submission & Log-posterior $\uparrow$ \\
\mr
\submAmramCite        & $ \mathbf{-1.9901 \pm 0.2358}$\\
\submBussConvCite     & $ -2.4500 \pm 0.1546$\\
\submFavaroCite       & $ -7.2706 \pm 0.4780$\\
\submKaechCite        & $ -9.3476 \pm 0.4435$\\
\submLiuCite          & $ -7.0740 \pm 0.4898$\\
\submMikuniCite       & $ \mathbf{-2.1544 \pm 0.1303}$\\
\submMikuniDistCite   & $ -4.1027 \pm 0.4292$\\
\submMikuniSingleCite & $ -4.6509 \pm 0.4837$\\
\submPalaciosCite     & $ \mathbf{-1.9761 \pm 0.1203}$\\
\submPangITCite       & $ -3.9376 \pm 0.2385$\\
\submPangISCite       & $ -4.6476 \pm 0.2627$\\
\submPangSuperCite    & $ -4.4702 \pm 0.4064$\\
\submCardosoCite      & $ -5.8461 \pm 0.5629$\\
\submSchamCite        & $ -8.5889 \pm 0.6987$\\
\submSchnakeCite      & $ -9.0910 \pm 0.4704$\\
\submErnstCite        & $ -6.9001 \pm 0.3468$\\
\submMadulaCite       & $ -8.2169 \pm 0.5325$\\

\br
\end{tabular}
\begin{tabular}{@{}l|rrrr}
\br
Submission & Precision $\uparrow$ & Density $\uparrow$ & Recall $\uparrow$ & Coverage $\uparrow$ \\
\mr
\geant & 0.239  &  1.021   & 0.241 & 0.971 \\
\mr
\submAmramCite        &   0.239  &    1.236  &  0.235 & 0.933  \\
\submBussConvCite     &	  0.231  &    1.656  &  0.177 & 0.969  \\
\submFavaroCite       &	  0.193  &    4.573  &  0.090 & 0.957  \\
\submKaechCite        &	  0.003  &    0.009  &  0.937 & 0.033  \\
\submLiuCite          &	  0.345  &  254.397  &  0.217 & 0.868  \\
\submMikuniCite       &	  0.228  &    1.013  &  0.228 & 0.933  \\
\submMikuniDistCite   &	  0.197  &    1.407  &  0.181 & 0.880  \\
\submMikuniSingleCite &	  0.171  &    1.056  &  0.208 & 0.852  \\
\submPangITCite       &	  0.152  &    0.809  &  0.253 & 0.817  \\
\submPangISCite       &	  0.155  &    1.354  &  0.253 & 0.827  \\
\submPangSuperCite    &	  0.120  &    0.347  &  0.310 & 0.692  \\
\submSchamCite        &	  0.003  &    0.013  &  0.834 & 0.045  \\
\submSchnakeCite      &	  0.016  &    0.575  &  0.335 & 0.487  \\
\submErnstCite        &	  0.739  & 1793.855  &  0.026 & 0.961  \\
\submMadulaCite       &	  0.016  &    0.176  &  0.622 & 0.235  \\
\submCardosoCite      &	  0.500  &   10.228  &  0.060 & 0.924  \\
\submPalaciosCite     &	  0.253  &    1.146  &  0.220 & 0.976  \\
\br
\end{tabular}
\begin{tabular}{@{}l|rr}
\br
& \multicolumn{2}{c}{number of parameters $\downarrow$} \\
Submission & total & generator only \\
\mr
\submAmramCite        &     $517\,969$ &     $517\,969$  \\
\submBussConvCite     & $158\,017\,226$ & $158\,017\,226$  \\
\submFavaroCite       & $270\,999\,370$ & $270\,999\,370$  \\
\submKaechCite        &$\mathbf{108\,656}$ &$\mathbf{66\,416}$  \\
\submLiuCite          &   $3\,317\,546$ &   $1\,231\,433$  \\
\submMikuniCite       &  $14\,436\,206$ &  $14\,436\,206$  \\
\submMikuniDistCite   &  $28\,872\,412$ &  $14\,436\,206$  \\
\submMikuniSingleCite &  $28\,872\,412$ &  $14\,436\,206$  \\
\submPangITCite       &  $19\,470\,168$ &  $19\,470\,168$  \\
\submPangISCite       &  $41\,237\,080$ &  $24\,519\,512$  \\
\submPangSuperCite    &  $87\,465\,608$ &  $87\,465\,608$  \\
\submSchamCite        &   $2\,240\,496$ &     $527\,676$  \\
\submSchnakeCite      &  $14\,215\,334$ &  $14\,215\,334$  \\
\submErnstCite        &  $96\,356\,674$ &  $48\,393\,824$  \\
\submMadulaCite       &  $10\,707\,408$ &   $1\,942\,402$  \\
\submCardosoCite      &   $1\,221\,544$ &   $1\,221\,544$  \\
\submPalaciosCite     &  $28\,427\,393$ &  $28\,427\,393$  \\
\br
\end{tabular}
\begin{tabular}{@{}l|r@{}c@{}lr@{}c@{}lr@{}c@{}l}
\br
\multirow{2}{*}{Submission} & \multicolumn{9}{c}{CPU [ms per shower]} \\ 
& \multicolumn{3}{c}{batch size 1} & \multicolumn{3}{c}{batch size 100} & \multicolumn{3}{c}{batch size 10\,000} \\
\mr
\submAmramCite        & $36\,502$ & $\,\pm\,$ & $2127^{(1000)}$ & $23\,317$ & $\,\pm\,$ & $3343^{(1000)}$ & \multicolumn{3}{c}{$>17\,280$} \\
\submBussConvCite     & $1969$ & $\,\pm\,$ & $234^{(10\,000)}$ & $121.2$ & $\,\pm\,$ & $4.4$ & \quad $89.2$ & $\,\pm\,$ & $13.2$ \\
\submFavaroCite       & $387.7$ & $\,\pm\,$ & $31.6$ & $59.7$ & $\,\pm\,$ & $10.1$ & $46.2$ & $\,\pm\,$ & $0.7$ \\
\submKaechCite        & $\mathbf{14.3}$ & $\,\pm\,$ & $\mathbf{0.6}$ & $19.9$ & $\,\pm\,$ & $5.3$ & $32.4$ & $\,\pm\,$ & $4.5$ \\
\submLiuCite          & $168.4$ & $\,\pm\,$ & $7.3$ & $26.1$ & $\,\pm\,$ & $1.2$ & $36.2$ & $\,\pm\,$ & $9.6$ \\
\submMikuniCite       & $133\,549$ & $\,\pm\,$ & $5286^{(1000)}$ & $147\,694$ & $\,\pm\,$ & $12\,981^{(500)}$ & \multicolumn{3}{c}{LLVM: o.o.m.} \\
\submMikuniDistCite   & $16\,785$ & $\,\pm\,$ & $388^{(10\,000)}$ & $17\,989$ & $\,\pm\,$ & $595^{(1000)}$ & \multicolumn{3}{c}{LLVM: o.o.m.} \\
\submMikuniSingleCite & $406.6$ & $\,\pm\,$ & $14.3$ & $278.0$ & $\,\pm\,$ & $16.6$ & \multicolumn{3}{c}{LLVM: o.o.m.} \\
\submPangITCite       & $250\,171$ & $\,\pm\,$ & $18\,156^{(100)}$ & $11\,614$ & $\,\pm\,$ & $380^{(1000)}$ & $8179$ & $\,\pm\,$ & $164^{(20\,000)}$ \\
\submPangISCite       & $3048$ & $\,\pm\,$ & $102^{(10\,000)}$ & $135.2$ & $\,\pm\,$ & $4.9$ & $77.6$ & $\,\pm\,$ & $1.5$ \\
\submPangSuperCite    & $397\,940$ & $\,\pm\,$ & $114\,537^{(100)}$ & $7988$ & $\,\pm\,$ & $470^{(1000)}$ & $7609$ & $\,\pm\,$ & $663^{(20\,000)}$ \\
\submSchamCite        & $67.5$ & $\,\pm\,$ & $3.4$ & $38.3$ & $\,\pm\,$ & $3.3$ & $48.4$ & $\,\pm\,$ & $3.9$ \\
\submSchnakeCite      & $154.6$ & $\,\pm\,$ & $5.6$ & $161.1$ & $\,\pm\,$ & $25.2$ & $132.6$ & $\,\pm\,$ & $27.0$ \\
\submErnstCite        & $64.1$ & $\,\pm\,$ & $3.9$ & $\mathbf{4.60}$ & $\,\pm\,$ & $\mathbf{0.19}$ & $\mathbf{3.38}$ & $\,\pm\,$ & $\mathbf{0.31}$ \\
\submMadulaCite       & $6611$ & $\,\pm\,$ & $577^{(10\,000)}$ & $541.3$ & $\,\pm\,$ & $54.9$ & \multicolumn{3}{c}{LLVM: o.o.m.} \\
\submCardosoCite      & $24\,642$ & $\,\pm\,$ & $1883^{(1000)}$ & $33\,355$ & $\,\pm\,$ & $4854^{(1000)}$ & \multicolumn{3}{c}{o.o.m.} \\
\submPalaciosCite     & $16\,942$ & $\,\pm\,$ & $1707^{(1000)}$ & $5052$ & $\,\pm\,$ & $496^{(10\,000)}$ & $5727$ & $\,\pm\,$ & $271^{(20\,000)}$ \\
\br
\end{tabular}
\begin{tabular}{@{}l|r@{}c@{}lr@{}c@{}lr@{}c@{}l}
\br
\multirow{2}{*}{Submission} & \multicolumn{9}{c}{GPU [ms per shower]} \\
& \multicolumn{3}{c}{batch size 1} & \multicolumn{3}{c}{batch size 100} & \multicolumn{3}{c}{batch size 10\,000} \\
\mr
\submAmramCite        & $5291$ & $\,\pm\,$ & $88^{(5000)}$ & $99.5$ & $\,\pm\,$ & $1.8$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\submBussConvCite     & $1409$ & $\,\pm\,$ & $29^{(10\,000)}$ & $14.2$ & $\,\pm\,$ & $0.1$ & \quad $1.64$ & $\,\pm\,$ & $0.01$ \\
\submFavaroCite       & $53.4$ & $\,\pm\,$ & $0.9$ & $\mathbf{1.18}$ & $\,\pm\,$ & $\mathbf{0.03}$ & $0.65$ & $\,\pm\,$ & $0.03$ \\
\submKaechCite        & $\mathbf{6.4}$ & $\,\pm\,$ & $\mathbf{0.1}$ & $\mathbf{1.2}$ & $\,\pm\,$ & $\mathbf{0.1}$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\submLiuCite          & $72.8$ & $\,\pm\,$ & $1.0$ & $\mathbf{1.1}$ & $\,\pm\,$ & $\mathbf{0.1}$ & $\mathbf{0.36}$ & $\,\pm\,$ & $\mathbf{0.01}$ \\
\submMikuniCite       & $2389$ & $\,\pm\,$ & $92^{(5000)}$ & $241.3$ & $\,\pm\,$ & $0.6$ & \multicolumn{3}{c}{array o.o.m.} \\
\submMikuniDistCite   & $470.6$ & $\,\pm\,$ & $37.5^{(50\,000)}$ & $31.9$ & $\,\pm\,$ & $0.3$ & \multicolumn{3}{c}{array o.o.m.} \\
\submMikuniSingleCite & $138.2$ & $\,\pm\,$ & $3.0$ & $2.5$ & $\,\pm\,$ & $0.1$ & \multicolumn{3}{c}{array o.o.m.} \\
\submPangITCite       & $77\,016$ & $\,\pm\,$ & $3447^{(100)}$ & $829.4$ & $\,\pm\,$ & $16.7^{(10\,000)}$ & $56.1$ & $\,\pm\,$ & $0.1$ \\
\submPangISCite       & $1127$ & $\,\pm\,$ & $12^{(10\,000)}$ & $13.2$ & $\,\pm\,$ & $0.5$ & $1.45$ & $\,\pm\,$ & $0.05$ \\
\submPangSuperCite    & $8508$ & $\,\pm\,$ & $77^{(1000)}$ & $103.0$ & $\,\pm\,$ & $1.6$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\submSchamCite        & $37.3$ & $\,\pm\,$ & $0.9$ & $5.82$ & $\,\pm\,$ & $0.14$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\submSchnakeCite      & $49.9$ & $\,\pm\,$ & $1.2$ & $3.00$ & $\,\pm\,$ & $0.04$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\submErnstCite        & $41.5$ & $\,\pm\,$ & $0.5$ & $1.22$ & $\,\pm\,$ & $0.03$ & $0.77$ & $\,\pm\,$ & $0.02$ \\
\submMadulaCite       & $8497$ & $\,\pm\,$ & $79^{(2500)}$ & $79.8$ & $\,\pm\,$ & $8.5$ & \multicolumn{3}{c}{array o.o.m.} \\
\submCardosoCite      & $1036$ & $\,\pm\,$ & $18^{(25\,000)}$ & $179.0$ & $\,\pm\,$ & $0.7$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\submPalaciosCite     & $4846$ & $\,\pm\,$ & $47^{(10\,000)}$ & $74.3$ & $\,\pm\,$ & $0.8$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\br
\end{tabular}
\begin{tabular}{@{}l|rrr}
\br
\multirow{2}{*}{Submission} & \multicolumn{3}{c}{AUC $\downarrow$} \\
& low-level & high-level  &ResNet \\
\mr
\geant                 &$ 0.498 \pm 0.002 $&$ 0.500 \pm 0.003 $& $ 0.499 \pm 0.002 $\\ 
\mr
\submAmramCite         &$ \mathbf{0.561 \pm 0.003} $&$ 0.607 \pm 0.005 $& $ \mathbf{0.656 \pm 0.015} $\\
\submBussMAFCite       &$ 0.720 \pm 0.016 $&$ 0.946 \pm 0.002 $& $ 1.000 \pm 0.000 $\\
\submBussConvCite      &$ 0.588 \pm 0.004 $&$ 0.733 \pm 0.006 $& $ 0.919 \pm 0.003 $\\
\submKaechCite         &$ 0.944 \pm 0.002 $&$ 0.987 \pm 0.001 $& $ 1.000 \pm 0.000 $\\
\submKorolCite         &$ 0.865 \pm 0.005 $&$ 0.980 \pm 0.001 $& $ 1.000 \pm 0.000 $\\
\submLiuCite           &$ 0.996 \pm 0.001 $&$ 0.998 \pm 0.000 $& $ 1.000 \pm 0.000 $\\
\submLiuNormCite       &$ 0.975 \pm 0.003 $&$ 0.994 \pm 0.000 $& $ 1.000 \pm 0.000 $\\
\submMikuniDistCite    &$ 0.776 \pm 0.005 $&$ 0.924 \pm 0.002 $& $ 0.994 \pm 0.001 $\\
\submMikuniSingleCite  &$ 0.807 \pm 0.005 $&$ 0.939 \pm 0.001 $& $ 0.995 \pm 0.002 $\\
\submPangITCite        &$ 0.911 \pm 0.003 $&$ 0.962 \pm 0.001 $& $ 1.000 \pm 0.000 $\\
\submPangISCite        &$ 0.891 \pm 0.003 $&$ 0.971 \pm 0.001 $& $ 1.000 \pm 0.000 $\\
\submSalamaniTransCite &$ 0.886 \pm 0.011 $&$ 1.000 \pm 0.000 $& $ 1.000 \pm 0.000 $\\
\submSchnakeCite       &$ 0.720 \pm 0.012 $&$ 0.945 \pm 0.002 $& $ 1.000 \pm 0.000 $\\
\submErnstCite         &$ 0.881 \pm 0.005 $&$ 1.000 \pm 0.000 $& $ 1.000 \pm 0.000 $\\
\submPalaciosCite      &$ 0.630 \pm 0.005 $&$ \mathbf{0.524 \pm 0.004} $& $ 0.802 \pm 0.014 $\\
\br
\end{tabular}
\begin{tabular}{@{}l|rr}
\br
Submission & KPD $\cdot 10^{3}$  $\downarrow$ & FPD $\cdot 10^{3} $$\downarrow$ \\
\mr
\geant                 &$ -0.0091 \pm 0.0466$  & $    8.7578 \pm  0.5587$ \\ 
\mr
\submAmramCite         &$  0.2278 \pm 0.0978$  & $   71.2380 \pm  1.9208$ \\
\submBussMAFCite       &$  1.5398 \pm 0.1831$  & $  665.4975 \pm  1.6930$ \\
\submBussConvCite      &$  0.3245 \pm 0.1521$  & $  171.6365 \pm  1.7965$ \\
\submKaechCite         &$  1.6705 \pm 0.1370$  & $  588.6035 \pm  2.5358$ \\
\submKorolCite         &$  5.1826 \pm 0.7016$  & $  948.2275 \pm  4.6265$ \\
\submLiuCite           &$  5.6838 \pm 0.2075$  & $ 1193.9149 \pm  2.8258$ \\
\submLiuNormCite       &$  3.9937 \pm 0.3564$  & $  930.8472 \pm  3.4598$ \\
\submMikuniDistCite    &$  1.7304 \pm 0.2490$  & $  610.8560 \pm  4.0175$ \\
\submMikuniSingleCite  &$  1.5934 \pm 0.1380$  & $  584.0234 \pm  2.9294$ \\
\submPangITCite        &$  2.8602 \pm 0.3240$  & $  897.5908 \pm  5.2608$ \\
\submPangISCite        &$  2.5991 \pm 0.2299$  & $  841.1136 \pm  5.1413$ \\
\submSalamaniTransCite &$241.0380 \pm 2.6919$  & $22947.3168 \pm 23.3703$ \\
\submSchnakeCite       &$  2.0229 \pm 0.4123$  & $  670.7538 \pm  3.3806$ \\
\submErnstCite         &$ 83.0692 \pm 0.7260$  & $11060.7266 \pm 13.9947$ \\
\submPalaciosCite      &$  \mathbf{0.0098 \pm 0.0145}$  & $   \mathbf{20.7469 \pm  1.0767}$ \\
\br
\end{tabular}
\begin{tabular}{@{}l|r}
\br
Submission & Log-posterior $\uparrow$ \\
\mr
\submAmramCite         & $ -2.3860 \pm 0.0063$\\
\submBussMAFCite       & $ -4.3836 \pm 0.1634$\\
\submBussConvCite      & $ -2.6992 \pm 0.0171$\\
\submKaechCite         & $ -9.8424 \pm 0.3800$\\
\submKorolCite         & $ -5.9925 \pm 0.2542$\\
\submLiuCite           & $-19.8196 \pm 0.6060$\\
\submLiuNormCite       & $ -9.6010 \pm 0.2645$\\
\submMikuniDistCite    & $ -3.2759 \pm 0.0844$\\
\submMikuniSingleCite  & $ -3.8002 \pm 0.1135$\\
\submPalaciosCite      & $ \mathbf{-2.2337 \pm 0.0132}$\\
\submPangITCite        & $ -6.7583 \pm 0.2071$\\
\submPangISCite        & $ -5.8949 \pm 0.1835$\\
\submSalamaniTransCite & $-12.0696 \pm 0.4366$\\
\submSchnakeCite       & $ -3.6853 \pm 0.1748$\\
\submErnstCite         & $ -6.4805 \pm 0.2134$\\
\br
\end{tabular}
\begin{tabular}{@{}l|r}
\br
Submission & Log-posterior $\uparrow$ \\
\mr
\submAmramCite         & $ \mathbf{-1.1254 \pm 0.1035}$\\
\submBussMAFCite       & $ -9.8665 \pm 0.5211$\\
\submBussConvCite      & $ -2.3183 \pm 0.1994$\\
\submKaechCite         & $-10.1538 \pm 0.6095$\\
\submKorolCite         & $-10.2566 \pm 0.5892$\\
\submLiuCite           & $ -8.9864 \pm 0.3448$\\
\submLiuNormCite       & $ -8.3526 \pm 0.4014$\\
\submMikuniDistCite    & $ -5.3080 \pm 0.4710$\\
\submMikuniSingleCite  & $ -6.3708 \pm 0.5287$\\
\submPalaciosCite      & $ -1.4174 \pm 0.1267$\\
\submPangITCite        & $ -9.1767 \pm 0.4420$\\
\submPangISCite        & $ -9.3465 \pm 0.5997$\\
\submSalamaniTransCite & $ -9.9694 \pm 0.5631$\\
\submSchnakeCite       & $-10.1480 \pm 0.3690$\\
\submErnstCite         & $ -9.3558 \pm 0.4615$\\
\br
\end{tabular}
\begin{tabular}{@{}l|rrrr}
\br
Submission & Precision $\uparrow$ & Density $\uparrow$ & Recall $\uparrow$ & Coverage $\uparrow$ \\
\mr
\geant & 0.098  &  1.145  & 0.095  &  0.980  \\
\mr
\submAmramCite         &   0.122  &    1.118   & 0.090 & 0.973 \\
\submBussMAFCite       &   0.079  &    6.126   & 0.068 & 0.870 \\
\submBussConvCite      &   0.109  &    1.667   & 0.065 & 0.887 \\
\submKaechCite         &   0.000  &    0.097   & 0.790 & 0.233 \\
\submKorolCite         &   0.001  &    0.000   & 0.841 & 0.002 \\
\submLiuCite           &   0.313  &  199.747   & 0.000 & 0.948 \\
\submLiuNormCite       &   0.561  &  227.616   & 0.002 & 1.000 \\
\submMikuniDistCite    &   0.078  &    1.020   & 0.085 & 0.708 \\
\submMikuniSingleCite  &   0.038  &    0.262   & 0.153 & 0.536 \\
\submPangITCite        &   0.070  &    0.989   & 0.123 & 0.786 \\
\submPangISCite        &   0.079  &    1.463   & 0.115 & 0.793 \\
\submSalamaniTransCite &   0.623  & 1570.369   & 0.074 & 0.478 \\
\submSchnakeCite       &   0.004  &    0.045   & 0.284 & 0.171 \\
\submErnstCite         &   0.879  & 1990.146   & 0.009 & 0.787 \\
\submPalaciosCite      &   0.114  &    1.637   & 0.079 & 0.989 \\ 
\br
\end{tabular}
\begin{tabular}{@{}l|rr}
\br
& \multicolumn{2}{c}{number of parameters $\downarrow$} \\
Submission & total & generator only  \\
\mr
\submAmramCite         &     $1\,221\,153$ &     $1\,221\,153$  \\
\submBussMAFCite       &   $556\,526\,578$ &   $556\,526\,578$  \\
\submBussConvCite      &   $194\,964\,482$ &   $194\,964\,482$  \\
\submKaechCite         &$\mathbf{108\,656}$ &$\mathbf{66\,416}$  \\
\submKorolCite         &    $77\,475\,856$ &    $77\,475\,856$  \\
\submLiuCite           &     $2\,155\,763$ &       $876\,050$  \\
\submLiuNormCite       &     $2\,767\,443$ &     $1\,471\,282$  \\
\submMikuniDistCite    &    $28\,872\,412$ &    $14\,436\,206$  \\
\submMikuniSingleCite  &    $28\,872\,412$ &    $14\,436\,206$  \\
\submPangITCite        &    $95\,088\,152$ &    $95\,088\,152$  \\
\submPangISCite        &   $187\,423\,704$ &    $95\,088\,152$  \\
\submSalamaniTransCite & $1\,262\,921\,306$ & $1\,262\,921\,306$  \\
\submSchnakeCite       &    $14\,215\,334$ &    $14\,215\,334$  \\
\submErnstCite         &   $204\,609\,270$ &    $93\,935\,070$  \\
\submPalaciosCite      &     $8\,253\,575$ &     $8\,253\,575$  \\
\br
\end{tabular}
\begin{tabular}{@{}l|r@{}c@{}lr@{}c@{}lr@{}c@{}l}
\br
\multirow{2}{*}{Submission} & \multicolumn{9}{c}{CPU [ms per shower]} \\
& \multicolumn{3}{c}{batch size 1} & \multicolumn{3}{c}{batch size 100} & \multicolumn{3}{c}{batch size 10\,000} \\
\mr
\submAmramCite         & $205\,235$ & $\,\pm\,$ & $6154^{(100)}$ & $269\,230$ & $\,\pm\,$ & $50\,007^{(100)}$ & \multicolumn{3}{c}{o.o.m.} \\
\submBussMAFCite       & $880\,131$ & $\,\pm\,$ & $61\,699^{(100)}$ & $141\,317$ & $\,\pm\,$ & $8151^{(1000)}$ & \multicolumn{3}{c}{$>17\,280$} \\
\submBussConvCite      & $2357$ & $\,\pm\,$ & $283^{(10\,000)}$ & $340.2$ & $\,\pm\,$ & $15.2^{(10\,000)}$ & \quad $428.7$ & $\,\pm\,$ & $25.7$ \\
\submKaechCite         & $\mathbf{32.1}$ & $\,\pm\,$ & $\mathbf{1.4}$ & $193.7$ & $\,\pm\,$ & $12.7$ & \multicolumn{3}{c}{o.o.m.} \\
\submKorolCite         & $2404$ & $\,\pm\,$ & $96^{(10\,000)}$ & $3924$ & $\,\pm\,$ & $701^{(10\,000)}$ & \multicolumn{3}{c}{o.o.m.} \\
\submLiuCite           & $260.0$ & $\,\pm\,$ & $16.3$ & $68.1$ & $\,\pm\,$ & $4.7$ & $58.2$ & $\,\pm\,$ & $8.4$ \\
\submLiuNormCite       & $3957$ & $\,\pm\,$ & $269^{(10\,000)}$ & $3635$ & $\,\pm\,$ & $219^{(10\,000)}$ & $3543$ & $\,\pm\,$ & $311^{(20\,000)}$ \\
\submMikuniDistCite    & $83\,500$ & $\,\pm\,$ & $3567^{(1000)}$ & $96\,869$ & $\,\pm\,$ & $6748^{(1000)}$ & \multicolumn{3}{c}{o.o.m.} \\
\submMikuniSingleCite  & $1416$ & $\,\pm\,$ & $30 $ & $1539$ & $\,\pm\,$ & $111^{(10\,000)}$ & \multicolumn{3}{c}{o.o.m.} \\
\submPangITCite        & $15\,512\,081$ & $\,\pm\,$ & $3\,471\,602^{(10)}$ & $438\,642$ & $\,\pm\,$ & $55\,017^{(100)}$ & \multicolumn{3}{c}{$>17\,280$} \\
\submPangISCite        & $20\,217$ & $\,\pm\,$ & $4133^{(1000)}$ & $454.7$ & $\,\pm\,$ & $20.5^{(10\,000)}$ & $446.3$ & $\,\pm\,$ & $58.4$ \\
\submSalamaniTransCite & $762.3$ & $\,\pm\,$ & $35.9$ & $179.5$ & $\,\pm\,$ & $12.9$ & $193.4$ & $\,\pm\,$ & $15.1$ \\
\submSchnakeCite       & $301.7$ & $\,\pm\,$ & $19.2$ & $308.5$ & $\,\pm\,$ & $6.4$ & \multicolumn{3}{c}{o.o.m.} \\
\submErnstCite         & $90.6$ & $\,\pm\,$ & $3.2$ & $\mathbf{13.6}$ & $\,\pm\,$ & $\mathbf{0.9}$ & $\mathbf{16.2}$ & $\,\pm\,$ & $\mathbf{1.9}$ \\
\submPalaciosCite      & $33\,292$ & $\,\pm\,$ & $672^{(1000)}$ & $32\,138$ & $\,\pm\,$ & $2721^{(1000)}$ & \multicolumn{3}{c}{$>17\,280$} \\
\br
\end{tabular}
\begin{tabular}{@{}l|r@{}c@{}lr@{}c@{}lr@{}c@{}l}
\br
\multirow{2}{*}{Submission} & \multicolumn{9}{c}{GPU [ms per shower]} \\
& \multicolumn{3}{c}{batch size 1} & \multicolumn{3}{c}{batch size 100} & \multicolumn{3}{c}{batch size 10\,000} \\
\mr
\submAmramCite         & $6171$ & $\,\pm\,$ & $45^{(2500)}$ & $810.2$ & $\,\pm\,$ & $2.4^{(10\,000)}$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\submBussMAFCite       & $235\,537$ & $\,\pm\,$ & $4910^{(100)}$ & $2454$ & $\,\pm\,$ & $120^{(10\,000)}$ & \quad $3112$ & $\,\pm\,$ & $1^{(10\,000)}$ \\
\submBussConvCite      & $1430$ & $\,\pm\,$ & $16^{(10\,000)}$ & $16.0$ & $\,\pm\,$ & $0.2$ & $6.8$ & $\,\pm\,$ & $0.1$ \\
\submKaechCite         & $\mathbf{9.51}$ & $\,\pm\,$ & $\mathbf{0.13}$ & $5.47$ & $\,\pm\,$ & $0.30$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\submKorolCite         & $94.9$ & $\,\pm\,$ & $1.1$ & $25.3$ & $\,\pm\,$ & $0.2$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\submLiuCite           & $127.4$ & $\,\pm\,$ & $1.9$ & $\mathbf{1.8}$ & $\,\pm\,$ & $\mathbf{0.1}$ & $0.98$ & $\,\pm\,$ & $0.02$ \\
\submLiuNormCite       & $466.0$ & $\,\pm\,$ & $5.0^{(10\,000)}$ & $26.6$ & $\,\pm\,$ & $0.2$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\submMikuniDistCite    & $473.2$ & $\,\pm\,$ & $24.3^{(50\,000)}$ & $162.2$ & $\,\pm\,$ & $0.5$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\submMikuniSingleCite  & $135.5$ & $\,\pm\,$ & $5.9$ & $6.5$ & $\,\pm\,$ & $0.3$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\submPangITCite        & $470\,081$ & $\,\pm\,$ & $3379^{(50)}$ & $5596$ & $\,\pm\,$ & $56^{(5000)}$ & $1979$ & $\,\pm\,$ & $1^{(10\,000)}$ \\
\submPangISCite        & $1156$ & $\,\pm\,$ & $31^{(10\,000)}$ & $16.7$ & $\,\pm\,$ & $0.5$ & $6.0$ & $\,\pm\,$ & $0.2$ \\
\submSalamaniTransCite & $203.2$ & $\,\pm\,$ & $5.8$ & $8.77$ & $\,\pm\,$ & $0.36$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\submSchnakeCite       & $57.9$ & $\,\pm\,$ & $4.6$ & $5.52$ & $\,\pm\,$ & $0.03$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\submErnstCite         & $44.3$ & $\,\pm\,$ & $0.6$ & $3.83$ & $\,\pm\,$ & $0.09$ & $\mathbf{3.18}$ & $\,\pm\,$ & $\mathbf{0.15}$ \\
\submPalaciosCite      & $5003$ & $\,\pm\,$ & $67^{(10\,000)}$ & $179.6$ & $\,\pm\,$ & $0.5$ & \multicolumn{3}{c}{CUDA o.o.m.} \\
\br
\end{tabular}

==> figures/caloinn/inn.tex <==
\tikzstyle{crc} = [circle, rounded corners=0.3ex, minimum width=1.5cm, minimum height=1cm, text centered, align=center, inner sep=0, fill=white, font=\LARGE, draw]

\begin{tikzpicture}[node distance=1cm, line width=2pt, font=\LARGE]

\coordinate (A);
\coordinate (B) at ([xshift=+7cm] A);
\coordinate (C) at ([yshift=+10mm] B);
\coordinate (D) at ([yshift=+10mm] A);

\draw[fill={rgb,1:red,0.902;green,0.902;blue,0.902}] (A) -- (B) -- (C) -- (D) -- cycle;

\node at ($(A)!0.5!(B) + (0, 0.4cm)$) {$x$, $u$};

\coordinate (A'') at ([xshift = 2.cm, yshift=-2cm] A);
\coordinate (B'') at ([xshift=+3.0cm] A'');
\coordinate (C'') at ([yshift=-2cm] B'');
\coordinate (D'') at ([yshift=-2cm] A'');

\draw[fill={rgb,1:red,0.902;green,0.902;blue,0.902}] (A'') -- (B'') -- (C'') -- (D'') -- cycle;

\coordinate (A') at ([yshift=-13cm] A);
\coordinate (B') at ([yshift=-13cm] B);
\coordinate (C') at ([yshift=-13cm] C);
\coordinate (D') at ([yshift=-13cm] D);

\draw[fill={rgb,1:red,0.902;green,0.902;blue,0.902}] (A') -- (B') -- (C') -- (D') -- cycle;

\node at ($(A')!0.5!(B') + (0, 0.4cm)$) {$\hat{x}$, $\hat{u}$};

% split
\draw[fill={rgb,1:red,0.815;green,0.909;blue,0.949}] ([yshift=-15mm]A) -- ([yshift=-15mm]B) -- ([yshift=-15mm]C) -- ([yshift=-15mm]D) -- cycle;

% actnorm
\draw[fill={rgb,1:red,0.972;green,0.807;blue,0.8}] ([yshift=15mm]A') -- ([yshift=15mm]B') -- ([yshift=15mm]C') -- ([yshift=15mm]D') -- cycle;

% Permute
\draw[fill={rgb,1:red,0.815;green,0.909;blue,0.949}] ([yshift=30mm]A') -- ([yshift=30mm]B') -- ([yshift=30mm]C') -- ([yshift=30mm]D') -- cycle;

\draw[->] ([xshift =5mm, yshift=-18mm]A) -- ([xshift=5mm, yshift=-8.8cm]A);
\draw[->] ([xshift =-4mm, yshift=-18mm]B) -- ([xshift=-4mm, yshift=-8.8cm]B);

\node (trafo) [crc, below of = C, yshift=-7.3cm, xshift=-4mm, font=\Large, fill={rgb,1:red,0.835;green,0.909;blue,0.831}]{$T$};

\draw[->] ([xshift =5mm, yshift=-5cm]A) -- (trafo);

% MLP box
\draw[fill={rgb,1:red,0.972;green,0.807;blue,0.8}] ([yshift=-1.2cm]D'') -- ([yshift=-1.2cm]C'') -- ([yshift=-3.3cm]C'') -- ([yshift=-3.3cm]D'') -- cycle;

\draw[->] ([xshift =1.5cm, yshift=-0.1cm]D'') -- ([xshift=1.5cm, yshift=-1.1cm]D'');

\node at ($(A'')!0.5!(B'') - (0, 1.0cm)$) {$\log E_{\text{inc}}$};

\node[text width=1.9cm] at ($(A'')!0.5!(B'') - (0, 4.3cm)$) {Spline params.};

\node at ($(A)!0.5!(B) - (0, 1.0cm)$) {Split};

\node at ($(A')!0.5!(B') + (0, 2.0cm)$) {ActNorm};

\node at ($(A')!0.5!(B') + (0, 3.5cm)$) {Permute};

\end{tikzpicture}
